Variational Assimilation for Xenon Dynamical Forecasts in Neutronic using Advanced Background Error Covariance Matrix

Data assimilation method consists in combining all available pieces of information about a system to obtain optimal estimates of initial states. The different sources of information are weighted according to their accuracy by the means of error covariance matrices. Our purpose here is to evaluate the efficiency of variational data assimilation for the xenon induced oscillations forecasts in nuclear cores. In this paper we focus on the comparison between 3DVAR schemes with optimised background error covariance matrix B and a 4DVAR scheme. Tests were made in twin experiments using a simulation code which implements a mono-dimensional coupled model of xenon dynamics, thermal, and thermal-hydraulic processes. We enlighten the very good efficiency of the 4DVAR scheme as well as good results with the 3DVAR one using a careful multivariate modelling of B.

==> aoxK.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{aoxK.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5763,3381)(1237,-4029)
\put(2518,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(4108,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 90}}}}
\put(5703,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 150}}}}
\put(1613,-3648){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(1613,-3363){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1613,-3078){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1613,-2793){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1613,-2508){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1613,-2223){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1613,-1938){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(1613,-1653){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(1613,-1368){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(1613,-1083){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(1613,-798){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 9}}}}
\put(1688,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(3278,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 60}}}}
\put(4868,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 120}}}}
\put(6458,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 180}}}}
\put(1387,-2161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}Xenon Axial Offset in \%}}}}}
\put(4338,-3960){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}time (hours)}}}}
\end{picture}%


==> error1DI.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{error1DI.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7047,3633)(1271,-4132)
\put(1763,-3768){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1763,-3381){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(1763,-2994){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1763,-2606){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1.5}}}}
\put(1763,-2219){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1763,-1832){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2.5}}}}
\put(1763,-1445){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1763,-1057){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3.5}}}}
\put(1763,-670){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1838,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(2227,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(2616,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(3004,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(3393,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(3782,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(4171,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(4559,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(4948,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1387,-2109){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}z-coordinate (in m)}}}}}
\put(3393,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(2056,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}IODINE}}}}
\put(2056,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0}}}}
\put(4348,-3225){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_d$}}}}
\put(4348,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_u$}}}}
\put(4348,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_3$}}}}
\put(5157,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(5536,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(5915,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(6294,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(6673,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(7051,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(7430,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(7809,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(8188,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(6672,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(5369,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}IODINE}}}}
\put(5369,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0}}}}
\put(7588,-3225){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{12}$}}}}
\put(7588,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{24}$}}}}
\put(7588,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\end{picture}%


==> error1DP10.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{error1DP10.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7047,3633)(1271,-4132)
\put(1763,-3768){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1763,-3381){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(1763,-2994){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1763,-2606){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1.5}}}}
\put(1763,-2219){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1763,-1832){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2.5}}}}
\put(1763,-1445){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1763,-1057){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3.5}}}}
\put(1763,-670){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1838,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-10}}}}
\put(2149,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-8}}}}
\put(2460,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(2771,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(3082,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(3393,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(3704,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(4015,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(4326,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(4637,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(4948,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1387,-2109){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}z-coordinate (in m)}}}}}
\put(3393,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(2056,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}POWER}}}}
\put(2056,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0+10H}}}}
\put(2738,-3225){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_d$}}}}
\put(2738,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_u$}}}}
\put(2738,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_3$}}}}
\put(5157,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-10}}}}
\put(5460,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-8}}}}
\put(5763,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(6066,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(6369,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(6673,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(6976,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(7279,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(7582,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(7885,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(8188,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(6672,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(5369,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}POWER}}}}
\put(5369,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0+10H}}}}
\put(6282,-3225){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{12}$}}}}
\put(6282,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{24}$}}}}
\put(6282,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\end{picture}%


==> error1DPRef.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{error1DPRef.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7047,3633)(1271,-4132)
\put(1763,-3768){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1763,-3381){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(1763,-2994){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1763,-2606){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1.5}}}}
\put(1763,-2219){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1763,-1832){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2.5}}}}
\put(1763,-1445){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1763,-1057){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3.5}}}}
\put(1763,-670){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1838,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-10}}}}
\put(2121,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-8}}}}
\put(2403,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(2686,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(2969,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(3252,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(3534,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(3817,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(4100,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(4383,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(4665,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(4948,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(1387,-2109){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}z-coordinate (in m)}}}}}
\put(3393,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(2056,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}POWER}}}}
\put(2056,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0}}}}
\put(4348,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Background}}}}
\put(4348,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\put(5157,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-10}}}}
\put(5433,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-8}}}}
\put(5708,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(5984,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(6259,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(6535,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(6810,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(7086,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(7361,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(7637,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(7912,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(8188,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(6672,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(5369,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}POWER}}}}
\put(5369,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0+10H}}}}
\put(7588,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Background}}}}
\put(7588,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\end{picture}%


==> error1DX.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{error1DX.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7008,3633)(1271,-4132)
\put(1763,-3768){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1763,-3381){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(1763,-2994){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1763,-2606){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1.5}}}}
\put(1763,-2219){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1763,-1832){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2.5}}}}
\put(1763,-1445){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1763,-1057){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3.5}}}}
\put(1763,-670){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1838,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(2282,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-3}}}}
\put(2727,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(3171,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(3615,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(4059,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(4504,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(4948,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1387,-2109){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}z-coordinate (in m)}}}}}
\put(3393,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(2056,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}XENON}}}}
\put(2056,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0}}}}
\put(2738,-3225){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_d$}}}}
\put(2738,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_u$}}}}
\put(2738,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_3$}}}}
\put(5157,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(5590,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-3}}}}
\put(6023,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(6456,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(6889,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(7322,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(7755,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(8188,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(6672,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(5369,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}XENON}}}}
\put(5369,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0}}}}
\put(6282,-3225){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{12}$}}}}
\put(6282,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{24}$}}}}
\put(6282,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\end{picture}%


==> error1DXIRef.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{error1DXIRef.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7047,3633)(1271,-4132)
\put(1763,-3768){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1763,-3381){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(1763,-2994){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1763,-2606){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 1.5}}}}
\put(1763,-2219){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1763,-1832){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2.5}}}}
\put(1763,-1445){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1763,-1057){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 3.5}}}}
\put(1763,-670){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1838,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(2460,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(3082,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(3704,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(4326,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(4948,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1387,-2109){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}z-coordinate (in m)}}}}}
\put(3393,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(2056,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}XENON}}}}
\put(2056,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0}}}}
\put(4348,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Background}}}}
\put(4348,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\put(5335,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(5692,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(6048,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(6405,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(6762,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(7118,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(7475,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(7831,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(8188,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(6672,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}relative error (in \%)}}}}
\put(5369,-765){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}IODINE}}}}
\put(5369,-956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}AT T0}}}}
\put(7588,-3412){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Background}}}}
\put(7588,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\end{picture}%


==> expKX.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{expKX.pdf}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4829,2700)(1447,-3616)
\put(2109,-3342){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2529,-3379){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(2949,-3416){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 60}}}}
\put(3369,-3453){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 90}}}}
\put(3789,-3490){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 120}}}}
\put(4208,-3527){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 150}}}}
\put(4629,-3564){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 180}}}}
\put(5049,-3601){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 210}}}}
\put(1988,-2623){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}2.0}}}}
\put(1988,-2442){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}2.5}}}}
\put(1988,-2261){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}3.0}}}}
\put(1988,-2081){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}3.5}}}}
\put(1988,-1900){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}4.0}}}}
\put(1988,-1719){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}4.5}}}}
\put(1988,-1538){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}5.0}}}}
\put(3226,-3061){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}time (hours)}}}}
\put(5101,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}lower half}}}}
\put(2101,-1261){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}(in $10^{15} \mbox{cm}^{-3}$)}}}}
\put(2101,-1036){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}xenon concentration}}}}
\put(5401,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}upper half}}}}
\end{picture}%


==> norm_iode.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{norm_iode.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7072,3662)(1246,-4132)
\put(1838,-3768){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1838,-3174){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.05}}}}
\put(1838,-2580){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1838,-1986){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.15}}}}
\put(1838,-1392){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1838,-798){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.25}}}}
\put(1913,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2419,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(2925,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(3431,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 18}}}}
\put(3936,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 24}}}}
\put(4442,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(4948,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 36}}}}
\put(1387,-2221){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}error norm}}}}}
\put(3430,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}time (hours)}}}}
\put(3430,-610){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Iodine concentration}}}}
\put(4348,-966){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR  $B_d$}}}}
\put(4348,-1153){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR  $B_u$}}}}
\put(4348,-1340){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_3$}}}}
\put(5157,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(5662,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(6167,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(6672,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 18}}}}
\put(7178,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 24}}}}
\put(7683,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(8188,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 36}}}}
\put(6672,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}time (hours)}}}}
\put(6672,-610){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Iodine concentration}}}}
\put(7588,-966){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR  $B_{12}$}}}}
\put(7588,-1153){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR  $B_{24}$}}}}
\put(7588,-1340){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\end{picture}%


==> norm_pcomb.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{norm_pcomb.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7072,3662)(1246,-4132)
\put(1838,-3768){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1838,-3397){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.05}}}}
\put(1838,-3025){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1838,-2654){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.15}}}}
\put(1838,-2283){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1838,-1912){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.25}}}}
\put(1838,-1541){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.3}}}}
\put(1838,-1169){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.35}}}}
\put(1838,-798){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(1913,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2419,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(2925,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(3431,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 18}}}}
\put(3936,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 24}}}}
\put(4442,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(4948,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 36}}}}
\put(1387,-2221){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}error norm}}}}}
\put(3430,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}time (hours)}}}}
\put(3430,-610){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Power}}}}
\put(4348,-966){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_d$}}}}
\put(4348,-1153){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_u$}}}}
\put(4348,-1340){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_3$}}}}
\put(5157,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(5662,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(6167,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(6672,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 18}}}}
\put(7178,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 24}}}}
\put(7683,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(8188,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 36}}}}
\put(6672,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}time (hours)}}}}
\put(6672,-610){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Power}}}}
\put(7588,-966){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{12}$}}}}
\put(7588,-1153){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{24}$}}}}
\put(7588,-1340){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\end{picture}%


==> norm_xenon.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{norm_xenon.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7072,3662)(1246,-4132)
\put(1838,-3768){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1838,-3397){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.02}}}}
\put(1838,-3025){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.04}}}}
\put(1838,-2654){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.06}}}}
\put(1838,-2283){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.08}}}}
\put(1838,-1912){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1838,-1540){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.12}}}}
\put(1838,-1169){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.14}}}}
\put(1838,-798){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0.16}}}}
\put(1913,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2419,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(2925,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(3431,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 18}}}}
\put(3936,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 24}}}}
\put(4442,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(4948,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 36}}}}
\put(1387,-2221){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}error norm}}}}}
\put(3430,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}time (hours)}}}}
\put(3430,-610){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Xenon concentration}}}}
\put(4348,-966){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR  $B_d$}}}}
\put(4348,-1153){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_u$}}}}
\put(4348,-1340){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}$B_3$}}}}
\put(5157,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(5662,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(6167,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(6672,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 18}}}}
\put(7178,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 24}}}}
\put(7683,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(8188,-3893){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault} 36}}}}
\put(6672,-4080){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}time (hours)}}}}
\put(6672,-610){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}Xenon concentration}}}}
\put(7588,-966){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{12}$}}}}
\put(7588,-1153){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}3DVAR $B_{24}$}}}}
\put(7588,-1340){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\familydefault}{\mddefault}{\updefault}4DVAR $B_{u}$}}}}
\end{picture}%

